Simulating incompressible flows over complex geometries using the shifted boundary method with incomplete adaptive octree meshes

We extend the shifted boundary method (SBM) to the simulation of incompressible fluid flow using immersed octree meshes. Previous work on SBM for fluid flow primarily utilized two- or three-dimensional unstructured tetrahedral grids. Recently, octree grids have become an essential component of immersed CFD solvers, and this work addresses this gap and the associated computational challenges. We leverage an optimal (approximate) surrogate boundary constructed efficiently on incomplete and adaptive octree meshes. The resulting framework enables the simulation of the incompressible Navier-Stokes equations in complex geometries without requiring boundary-fitted grids. Simulations of benchmark tests in two and three dimensions demonstrate that the Octree-SBM framework is a robust, accurate, and efficient approach to simulating fluid dynamics problems with complex geometries.

==> SurrogateDomain.tex <==
 \begin{subfigure}[b]{.5\linewidth}\centering
    \begin{tikzpicture}[scale=0.6]
    %%% Define the surrogate and true boundaries
    %%% Surrogate boundary
    %\draw [black, draw=none,name path=surr] plot coordinates {  (0.0,-4) (0,0) (2,0) (2,2) (1,2) (2,2) (5,2)  (8,2) (8,1.41) };
    %\draw [blue, name path=true] plot[smooth] coordinates {(0.25,-4) (2.65,0.35) (9.25,1.55)};
    %\tikzfillbetween[of=true and surr,split]{gray!15!};
    
    %%% Grid lines
    %%% First row of the Octree grid
    \draw[line width = 0.25mm,densely dashed,gray] (-2,-4) -- (8,-4); % Horizontal line
    \draw[line width = 0.25mm,densely dashed,gray] (-2,-2) -- (8,-2); % Horizontal line
    \draw[line width = 0.25mm,densely dashed,gray] (-2,0) -- (8,0); % Horizontal line
    \draw[line width = 0.25mm,densely dashed,gray] (-2,2) -- (8,2); % Horizontal line
    \draw[line width = 0.25mm,densely dashed,gray] (-2,4) -- (8,4); % Horizontal line
    %%% First column of the Octree grid
    \draw[line width = 0.25mm,densely dashed,gray] (-2,-4) -- (-2,4); % Vertical line
    \draw[line width = 0.25mm,densely dashed,gray] (0,-4) -- (0,4); % Vertical line
    \draw[line width = 0.25mm,densely dashed,gray] (2,-4) -- (2,4); % Vertical line
    \draw[line width = 0.25mm,densely dashed,gray] (4,-4) -- (4,4); % Vertical line
    \draw[line width = 0.25mm,densely dashed,gray] (6,-4) -- (6,4); % Vertical line
    \draw[line width = 0.25mm,densely dashed,gray] (8,-4) -- (8,4); % Vertical line
    
    %%% Surrogate boundary (red)
    \draw[line width = 0.5mm,red] (8,2) -- (2,2);  % Match Octree grid
    \draw[line width = 0.5mm,red] (2,0) -- (2,2);  % Match Octree grid
    \draw[line width = 0.5mm,red] (0,0) -- (2,0);  % Match Octree grid
    \draw[line width = 0.5mm,red] (0,0) -- (0,-2);  % Match Octree grid
    \draw[line width = 0.5mm,red] (0,-2) -- (0,-4);  % Match Octree grid
    
    %%% True boundary (blue)
    \draw [line width = 0.5mm,blue] plot[smooth] coordinates {(-0.05,-4.5) (2.65,0.35) (9.25,1.55)};
    
    %%% Labels
    \node[text width=0.5cm] at (8.5,2.2) {\large${\color{red}\tG}$};
    \node[text width=3cm] at (2.05,1.25) {\large${\color{red}\tO}$};
    \node[text width=3cm] at (1,-2.5) {\large${\color{blue}\Om}$};
    \node[text width=1cm] at (7.7,-3.5) {\large${\color{black}{\cal D}}$};
    \node[text width=0.5cm] at (9.75,1.65) {\large${\color{blue}\G}$};
    \node[text width=3cm] at (4.325,1.35) {\large$\Om \setminus \tO $};
    \end{tikzpicture}
    \caption{The true domain $\Om$, the surrogate domain $\tO \subset \Om$, the true boundary $\G$, and the surrogate boundary $\tG$ (in the case $\lambda=0$).}
    \label{fig:SBM}
\end{subfigure}
\qquad
% \begin{subfigure}[b]{.45\textwidth}\centering
% 	\begin{tikzpicture}[scale=0.85]
% 	%%% fill 
% 	\draw [black, draw=none,name path=surr] plot coordinates { (-2,-3.4641) (-1,-1.73205) (0,-0.5) (1,1.73205) (2.6,2.2) (5,1.73205) (7,2.1) (7.62,0.8) };
% 	\draw [blue, name path=true] plot[smooth] coordinates {(-0.7,-3.4641) (1.75,0.75) (8.25,0.75)};
% 	\tikzfillbetween[of=true and surr,split]{gray!15!};
% 	%%% first line of elements 
% 	\draw[line width = 0.25mm,densely dashed,gray] (-1,1.73205) -- (0,3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (0,3.4641) -- (2,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (1,1.73205) -- (1,3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (1,3.4641) -- (0,3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (1,3.4641) -- (2.6,2.2);
% 	\draw[line width = 0.25mm,densely dashed,gray] (1,3.4641) -- (3.25,3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (3.25,3.4641) -- (2.6,2.2);
% 	\draw[line width = 0.25mm,densely dashed,gray] (3.25,3.4641) -- (5,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (3.25,3.4641) -- (6,3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (6,3.4641) -- (5,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (6,3.4641) -- (7,2.1);
% 	%%% second line of elements 
% 	\draw[line width = 0.25mm,densely dashed,gray] (0,-0.5) -- (-2,0.5);
% 	\draw[line width = 0.25mm,densely dashed,gray] (-2,0.5) -- (-1,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (-2,0.5) -- (-1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (-2,0.5) -- (-2.5,-2);
% 	\draw[line width = 0.25mm,densely dashed,gray] (-2.5,-2) -- (-1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (-2.5,-2) -- (-2,-3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (0,-0.5) -- (-1,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (-1,1.73205) -- (1,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (0,-0.5) -- (2,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2,0) -- (1,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (1,1.73205) -- (0,-0.5);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2,0) -- (2.6,2.2);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2.6,2.2) -- (1,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2,0) -- (4,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (4,0) -- (2.6,2.2);
% 	\draw[line width = 0.25mm,densely dashed,gray] (4,0) -- (2.6,2.2);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2.6,2.2) -- (5,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (5,1.73205) -- (4,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (4,0) -- (6,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (6,0) -- (5,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (6,0) -- (7,2.1);
% 	\draw[line width = 0.25mm,densely dashed,gray] (7,2.1) -- (5,1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (6,0) -- (8,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (8,0) -- (7,2.1);
% 	%%% third line of elements 
% 	\draw[line width = 0.25mm,densely dashed,gray] (0,-0.5) -- (-1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (-1,-1.73205) -- (1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2,0) -- (1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (1,-1.73205) -- (0,-0.5);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2,0) -- (3,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (3,-1.73205) -- (1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (4,0) -- (3,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2,0) -- (4,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (4,0) -- (3,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (3,-1.73205) -- (5,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (5,-1.73205) -- (4,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (4,0) -- (6,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (6,0) -- (5,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (6,0) -- (7,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (7,-1.73205) -- (5,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (6,0) -- (8,0);
% 	\draw[line width = 0.25mm,densely dashed,gray] (8,0) -- (7,-1.73205);
% 	%%% fourth line of elements 
% 	\draw[line width = 0.25mm,densely dashed,gray] (0,-3.4641) -- (-2,-3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (-2,-3.4641) -- (-1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray]  (-1,-1.73205) -- (0,-3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (0,-3.4641) -- (1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (0,-3.4641) -- (2,-3.4641);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2,-3.4641) -- (1,-1.73205);
% 	\draw[line width = 0.25mm,densely dashed,gray] (2,-3.4641) -- (3,-1.73205);
% 	%%%% True boundary
% 	\draw [line width = 0.5mm,blue, name path=true] plot[smooth] coordinates {(-0.75,-3.681818) (1.75,0.75) (8.25,0.75)};
% 	%%%% Surrogate boundary
% 	\draw[line width = 0.5mm,red] (1,1.73205) -- (2.6,2.2);
% 	\draw[line width = 0.5mm,red] (2.6,2.2) -- (5,1.73205);
% 	\draw[line width = 0.5mm,red] (5,1.73205) --  (7,2.1);
% 	\draw[line width = 0.5mm,red] (1,1.73205) -- (0,-0.5);
% 	\draw[line width = 0.5mm,red] (0,-0.5) -- (-1,-1.73205);
% 	\draw[line width = 0.5mm,red] (-1,-1.73205) -- (-2,-3.4641);
% 	%% labels
% 	\node[text width=0.5cm] at (7.5,2.1) {\large${\color{red}\tG}$};
% 	\node[text width=3cm] at (1.25,1.25) {\large${\color{red}\tO}$};
% 	\node[text width=3cm] at (-0.35,-2.5) {\large${\color{blue}\Om}$};
% 	\node[text width=0.5cm] at (8.75,0.75) {\large${\color{blue}\G}$};
% 	\node[text width=3cm] at (5.025,1.45) {\large$\Om \setminus \tO $};
% %	\node[text width=3cm] at (5.5,3.85) {\large$\tO  \subset \Om $};
% 	\end{tikzpicture}
% 	\caption{The true domain $\Om$, the surrogate domain $\tO \subset \Om$, the true boundary $\G$, and the surrogate boundary $\tG$. {\color{purple} [GS: could you modify this picture replacing the triangular with an Octree grid?]} }
% 	\label{fig:SBM}
% \end{subfigure}
%
% \hspace{2.5cm}
%
\begin{subfigure}[b]{.3\linewidth}\centering
	\begin{tikzpicture}[scale=0.6]
	%%% Rectangles instead of triangles, aligned with horizontal \ti{\bs{n}}
	%%% First rectangle (aligned with horizontal, x-coordinates reduced by 0.5)
	\draw[line width = 0.25mm,densely dashed,gray] (0,0.5) rectangle (-4.5,5); % First rectangle (horizontal edges)
	%%% Second rectangle (aligned with horizontal, x-coordinates reduced by 0.5)
	\draw[line width = 0.25mm,densely dashed,gray] (0,5) rectangle (4.5,0.5); % Second rectangle (horizontal edges)

	%%%% True boundary (x-coordinates reduced by 0.5)
	\draw [line width = 0.5mm,blue, name path=true] plot[smooth] coordinates {(0.4-0.5,-0.5) (2.16-0.5,2.55) (1.0-0.5,6)};
	
	%%%% Surrogate boundary (x-coordinates reduced by 0.5)
	\draw[line width = 0.5mm,red] (0,0.5) -- (0,5);
	
	%% Adjusted labels and arrows for horizontal \ti{\bs{n}}
	\node[text width=0.5cm] at (-0.125,4.0) {\large${\color{red}\ti{\G}}$};
	\node[text width=0.5cm] at (1.8,4.5) {\large${\color{blue}\G}$};
	\node[text width=0.5cm] at (0.75,3.25) {\large$\bs{d}$};
	\node[text width=0.5cm,blue] at (2.5,3.5) {\large$\bs{n}$};
	\node[text width=0.5cm,blue] at (2.2,2.25) {\large$\bs{\tau}$};
	\node[text width=0.5cm,red] at (0.6,2.45) {\large$\ti{\bs{n}}$}; % Moved position for horizontal \ti{n}
	
	%% Adjusted arrows for horizontal \ti{\bs{n}}
	\draw[->,line width = 0.25mm,-latex,red] (0,2.75) -- (1,2.75); % Horizontal \ti{\bs{n}}
	\draw[->,line width = 0.25mm,-latex] (0,2.75) -- (1.62,3.1);
	\draw[->,line width = 0.25mm,-latex,blue] (1.62,3.1) -- (1.78,2.29);
	\draw[->,line width = 0.25mm,-latex,blue] (1.62,3.1) -- (2.45,3.25);
	
	\end{tikzpicture}
    \caption{The distance vector $\bs{d}$, the true normal $\bs{n}$, the true tangent $\bs{\tau}$, and the surrogate normal $\ti{\bs{n}}$ (horizontal).}
    \label{fig:ntd}
\end{subfigure}
% \begin{subfigure}[b]{.4\textwidth}\centering
%
% 	\begin{tikzpicture}[scale=1.0]
% %%% second line of elements 
% \draw[line width = 0.25mm,densely dashed,gray] (0,0.5) -- (-2.5,3);
% \draw[line width = 0.25mm,densely dashed,gray] (-2.5,3) -- (0.5,5);
% \draw[line width = 0.25mm,densely dashed,gray] (0,0.5) -- (3.5,2);
% \draw[line width = 0.25mm,densely dashed,gray] (3.5,2) -- (0.5,5);
%
% %%%% True boundary
% \draw [line width = 0.5mm,blue, name path=true] plot[smooth] coordinates {(0.4,-0.5) (2.16,2.55) (1.0,6)};
% %%%% Surrogate boundary
% \draw[line width = 0.5mm,red] (0,0.5) -- (0.5,5);
% %% labels
% \node[text width=0.5cm] at (0.5,5.5) {\large${\color{red}\ti{\G}}$};
% \node[text width=0.5cm] at (1.75,5.5) {\large${\color{blue}\G}$};
% \node[text width=0.5cm] at (1.25,3.25) {\large$\bs{d}$};
% \node[text width=0.5cm,blue] at (3,3.5) {\large$\bs{n}$};
% \node[text width=0.5cm,blue] at (2.7,2.25) {\large$\bs{\tau}$};
% \node[text width=0.5cm,red] at (1.25,2.35) {\large$\ti{\bs{n}}$};
% %% arrows
% \draw[->,line width = 0.25mm,-latex,red] (0.25,2.75) -- (1.12,2.66);
% \draw[->,line width = 0.25mm,-latex] (0.25,2.75) -- (2.12,3.1);
% \draw[->,line width = 0.25mm,-latex,blue] (2.12,3.1) -- (2.28,2.29);
% \draw[->,line width = 0.25mm,-latex,blue] (2.12,3.1) -- (2.95,3.25);
% \end{tikzpicture}
%     \caption{The distance vector $\bs{d}$, the true normal $\bs{n}$, the true tangent $\bs{\tau}$, and the surrogate normal $\ti{\bs{n}}$.}
%     \label{fig:ntd}
% \end{subfigure}
%	\begin{tikzpicture}
%%%% second line of elements 
%\draw[line width = 0.25mm,densely dashed,gray] (0,0.5) -- (-1.5,3);
%\draw[line width = 0.25mm,densely dashed,gray] (-1.5,3) -- (0.5,5);
%\draw[line width = 0.25mm,densely dashed,gray] (0,0.5) -- (2.5,2);
%\draw[line width = 0.25mm,densely dashed,gray] (2.5,2) -- (0.5,5);
%\draw[line width = 0.25mm,densely dashed,gray] (0.5,5) -- (0,0.5);
%%%%% True boundary
%\draw [line width = 0.5mm,blue, name path=true] plot[smooth] coordinates {(1,-0.5) (2.25,2.5) (0.75,6)};
%%%%% Surrogate boundary
%\draw[line width = 0.5mm,red] (0,0.5) -- (0.5,5);
%%% labels
%\node[text width=0.5cm] at (0.5,5.5) {\large${\color{red}\tG}$};
%\node[text width=0.5cm] at (1.75,5.5) {\large${\color{blue}\G}$};
%\node[text width=0.5cm] at (1.25,3.25) {\large$\bs{d}$};
%\node[text width=0.5cm] at (3,3.5) {\large$\bs{n}$};
%\node[text width=0.5cm] at (2.7,2.25) {\large$\bs{\tau}$};
%%% arrows
%\draw[->,line width = 0.25mm,-latex] (0.25,2.75) -- (2.12,3.1);
%\draw[->,line width = 0.25mm,-latex] (2.12,3.1) -- (2.35,2.1);
%\draw[->,line width = 0.25mm,-latex] (2.12,3.1) -- (2.95,3.25);
%\end{tikzpicture}
%    \caption{The distance vector $\bs{d}$, the true normal $\bs{n}$ and the true tangent $\bs{\tau}$.}
%    \label{fig:ntd}
%\end{subfigure}

